Discrete Scale Invariance and $U(2)$ Family of Two-Body Contact Interactions in One Dimension

Because of the absence of indistinguishability constraint, interparticle interactions between nonidentical particles have in general much more variety than those between identical particles. In particular, it is known that there exists a $U(2)$ family of two-body contact interactions between nonidentical particles in one spatial dimension. This paper studies breakdown of continuous scale invariance to discrete scale invariance under this $U(2)$ family of two-body contact interactions in two-body problems of nonidentical particles on the half line. We show that, in contrast to the corresponding identical-particle problem, there exist two distinct channels that admit geometric sequences of two-body bound states.

==> figure1.eepic <==
%% Generated from figure1.xp on Sat 30 Mar 15:00:31 JST 2024 by
%% ePiX-1.2.21
%% 
%%   Cartesian bounding box: [-60,180] x [-80,80]
%%   Actual size: 6 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(6,4)(0,0)%
\path(0,2)(6,2)
\path(5.84184,1.96046)(5.88138,1.96046)
\path(5.84184,1.97364)(5.92092,1.97364)
\path(5.84184,1.98682)(5.96046,1.98682)
\path(5.84184,2)(6,2)
\path(5.84184,2.01318)(5.96046,2.01318)
\path(5.84184,2.02636)(5.92092,2.02636)
\path(5.84184,2.03954)(5.88138,2.03954)
\path(5.98682,1.99561)(5.98682,2.00439)
\path(5.97364,1.99121)(5.97364,2.00879)
\path(5.96046,1.98682)(5.96046,2.01318)
\path(5.94728,1.98243)(5.94728,2.01757)
\path(5.9341,1.97803)(5.9341,2.02197)
\path(5.92092,1.97364)(5.92092,2.02636)
\path(5.90774,1.96925)(5.90774,2.03075)
\path(5.89456,1.96485)(5.89456,2.03515)
\path(5.88138,1.96046)(5.88138,2.03954)
\path(5.8682,1.95607)(5.8682,2.04393)
\path(5.85502,1.95167)(5.85502,2.04833)
\path(5.84184,1.94728)(5.84184,2.05272)
\path(5.84184,2)(5.84184,1.94728)(6,2)(5.84184,2.05272)(5.84184,2)
\path(1.5,0)(1.5,4)
\path(1.54722,3.84184)(1.49341,3.98023)
\path(1.53294,3.84184)(1.48682,3.96046)
\path(1.51866,3.84184)(1.48023,3.94069)
\path(1.50439,3.84184)(1.47364,3.92092)
\path(1.49011,3.84184)(1.46705,3.90115)
\path(1.47583,3.84184)(1.46046,3.88138)
\path(1.46156,3.84184)(1.45387,3.86161)
\path(1.50439,3.98682)(1.4943,3.9829)
\path(1.50879,3.97364)(1.4886,3.96579)
\path(1.51318,3.96046)(1.4829,3.94869)
\path(1.51757,3.94728)(1.47719,3.93158)
\path(1.52197,3.9341)(1.47149,3.91448)
\path(1.52636,3.92092)(1.46579,3.89737)
\path(1.53075,3.90774)(1.46009,3.88027)
\path(1.53515,3.89456)(1.45439,3.86316)
\path(1.53954,3.88138)(1.44869,3.84606)
\path(1.54393,3.8682)(1.47614,3.84184)
\path(1.54833,3.85502)(1.51443,3.84184)
\path(1.5,3.84184)(1.55272,3.84184)(1.5,4)(1.44728,3.84184)(1.5,3.84184)
\allinethickness{0.8pt}%
\color{rgb_0000ff}%
\path(0,0.557592)(0.005,0.557804)(0.01,0.558017)(0.015,0.558231)
  (0.02,0.558447)(0.025,0.558663)(0.03,0.55888)(0.035,0.559099)
  (0.04,0.559319)(0.045,0.55954)(0.05,0.559762)(0.055,0.559985)
  (0.06,0.560209)(0.065,0.560434)(0.07,0.560661)(0.075,0.560889)
  (0.08,0.561117)(0.085,0.561348)(0.09,0.561579)(0.095,0.561811)
  (0.1,0.562045)(0.105,0.56228)(0.11,0.562517)(0.115,0.562754)
  (0.12,0.562993)(0.125,0.563233)(0.13,0.563474)(0.135,0.563717)
  (0.14,0.563961)(0.145,0.564206)(0.15,0.564453)(0.155,0.564701)
  (0.16,0.56495)(0.165,0.565201)(0.17,0.565453)(0.175,0.565707)
  (0.18,0.565962)(0.185,0.566219)(0.19,0.566476)(0.195,0.566736)
  (0.2,0.566997)(0.205,0.567259)(0.21,0.567523)(0.215,0.567788)
  (0.22,0.568055)(0.225,0.568323)(0.23,0.568593)(0.235,0.568865)
  (0.24,0.569138)(0.245,0.569413)(0.25,0.569689)(0.255,0.569967)
  (0.26,0.570247)(0.265,0.570528)(0.27,0.570811)(0.275,0.571096)
  (0.28,0.571382)(0.285,0.571671)(0.29,0.571961)(0.295,0.572252)
  (0.3,0.572546)(0.305,0.572841)(0.31,0.573138)(0.315,0.573437)
  (0.32,0.573738)(0.325,0.574041)(0.33,0.574346)(0.335,0.574652)
  (0.34,0.574961)(0.345,0.575272)(0.35,0.575584)(0.355,0.575899)
  (0.36,0.576215)(0.365,0.576534)(0.37,0.576855)(0.375,0.577177)
  (0.38,0.577502)(0.385,0.577829)(0.39,0.578159)(0.395,0.57849)
  (0.4,0.578824)(0.405,0.57916)(0.41,0.579498)(0.415,0.579838)
  (0.42,0.580181)(0.425,0.580526)(0.43,0.580874)(0.435,0.581224)
  (0.44,0.581576)(0.445,0.581931)(0.45,0.582288)(0.455,0.582648)
  (0.46,0.58301)(0.465,0.583375)(0.47,0.583743)(0.475,0.584113)
  (0.48,0.584486)(0.485,0.584861)(0.49,0.58524)(0.495,0.585621)
  (0.5,0.586004)(0.505,0.586391)(0.51,0.586781)(0.515,0.587173)
  (0.52,0.587568)(0.525,0.587967)(0.53,0.588368)(0.535,0.588773)
  (0.54,0.58918)(0.545,0.589591)(0.55,0.590004)(0.555,0.590421)
  (0.56,0.590842)(0.565,0.591265)(0.57,0.591692)(0.575,0.592122)
  (0.58,0.592556)(0.585,0.592993)(0.59,0.593434)(0.595,0.593878)
  (0.6,0.594326)(0.605,0.594778)(0.61,0.595233)(0.615,0.595692)
  (0.62,0.596155)(0.625,0.596621)(0.63,0.597092)(0.635,0.597567)
  (0.64,0.598045)(0.645,0.598528)(0.65,0.599015)(0.655,0.599506)
  (0.66,0.600001)(0.665,0.600501)(0.67,0.601005)(0.675,0.601514)
  (0.68,0.602027)(0.685,0.602544)(0.69,0.603066)(0.695,0.603593)
  (0.7,0.604125)(0.705,0.604662)(0.71,0.605204)(0.715,0.60575)
  (0.72,0.606302)(0.725,0.606859)(0.73,0.607421)(0.735,0.607989)
  (0.74,0.608562)(0.745,0.60914)(0.75,0.609724)(0.755,0.610314)
  (0.76,0.610909)(0.765,0.611511)(0.77,0.612118)(0.775,0.612732)
  (0.78,0.613351)(0.785,0.613977)(0.79,0.614609)(0.795,0.615248)
  (0.8,0.615894)(0.805,0.616546)(0.81,0.617205)(0.815,0.61787)
  (0.82,0.618543)(0.825,0.619223)(0.83,0.619911)(0.835,0.620606)
  (0.84,0.621308)(0.845,0.622018)(0.85,0.622737)(0.855,0.623463)
  (0.86,0.624197)(0.865,0.624939)(0.87,0.62569)(0.875,0.62645)
  (0.88,0.627218)(0.885,0.627996)(0.89,0.628782)(0.895,0.629578)
  (0.9,0.630383)(0.905,0.631198)(0.91,0.632023)(0.915,0.632858)
  (0.92,0.633703)(0.925,0.634559)(0.93,0.635425)(0.935,0.636303)
  (0.94,0.637191)(0.945,0.638091)(0.95,0.639002)(0.955,0.639925)
  (0.96,0.640861)(0.965,0.641808)(0.97,0.642769)(0.975,0.643742)
  (0.98,0.644729)(0.985,0.645729)(0.99,0.646743)(0.995,0.647771)
  (1,0.648813)(1.005,0.64987)(1.01,0.650943)(1.015,0.652031)
  (1.02,0.653134)(1.025,0.654254)(1.03,0.655391)(1.035,0.656545)
  (1.04,0.657716)(1.045,0.658905)(1.05,0.660112)(1.055,0.661338)
  (1.06,0.662584)(1.065,0.663849)(1.07,0.665134)(1.075,0.666441)
  (1.08,0.667768)(1.085,0.669118)(1.09,0.67049)(1.095,0.671886)
  (1.1,0.673305)(1.105,0.674749)(1.11,0.676218)(1.115,0.677712)
  (1.12,0.679234)(1.125,0.680782)(1.13,0.682359)(1.135,0.683965)
  (1.14,0.685601)(1.145,0.687268)(1.15,0.688967)(1.155,0.690698)
  (1.16,0.692463)(1.165,0.694263)(1.17,0.696098)(1.175,0.697971)
  (1.18,0.699883)(1.185,0.701834)(1.19,0.703825)(1.195,0.70586)
  (1.2,0.707938)(1.205,0.710061)(1.21,0.712231)(1.215,0.71445)
  (1.22,0.716719)(1.225,0.71904)(1.23,0.721416)(1.235,0.723847)
  (1.24,0.726337)(1.245,0.728888)(1.25,0.731501)
\path(1.25,0.731501)(1.255,0.73418)(1.26,0.736926)(1.265,0.739744)
  (1.27,0.742635)(1.275,0.745603)(1.28,0.748651)(1.285,0.751782)
  (1.29,0.755001)(1.295,0.75831)(1.3,0.761715)(1.305,0.765219)
  (1.31,0.768827)(1.315,0.772544)(1.32,0.776375)(1.325,0.780326)
  (1.33,0.784403)(1.335,0.788611)(1.34,0.792958)(1.345,0.797451)
  (1.35,0.802098)(1.355,0.806906)(1.36,0.811885)(1.365,0.817044)
  (1.37,0.822394)(1.375,0.827945)(1.38,0.833709)(1.385,0.839698)
  (1.39,0.845928)(1.395,0.852412)(1.4,0.859167)(1.405,0.866209)
  (1.41,0.873559)(1.415,0.881236)(1.42,0.889264)(1.425,0.897666)
  (1.43,0.906469)(1.435,0.915702)(1.44,0.925398)(1.445,0.935591)
  (1.45,0.946319)(1.455,0.957626)(1.46,0.969557)(1.465,0.982165)
  (1.47,0.995505)(1.475,1.00964)(1.48,1.02464)(1.485,1.04059)
  (1.49,1.05756)(1.495,1.07565)
\path(1.50133,1.10035)(1.50267,1.10583)(1.504,1.1114)
  (1.50533,1.11707)(1.50667,1.12286)(1.508,1.12875)(1.50933,1.13475)
  (1.51067,1.14086)(1.512,1.14709)(1.51333,1.15344)(1.51467,1.15992)
  (1.516,1.16651)(1.51733,1.17324)(1.51867,1.1801)(1.52,1.1871)
  (1.52133,1.19423)(1.52267,1.20151)(1.524,1.20893)(1.52533,1.2165)
  (1.52666,1.22423)(1.528,1.23211)(1.52933,1.24015)(1.53066,1.24836)
  (1.532,1.25674)(1.53333,1.2653)(1.53466,1.27403)(1.536,1.28294)
  (1.53733,1.29204)(1.53866,1.30133)(1.54,1.31082)(1.54133,1.32051)
  (1.54266,1.33041)(1.544,1.34051)(1.54533,1.35083)(1.54666,1.36137)
  (1.548,1.37213)(1.54933,1.38312)(1.55066,1.39435)(1.552,1.40582)
  (1.55333,1.41753)(1.55466,1.42949)(1.556,1.4417)(1.55733,1.45417)
  (1.55866,1.4669)(1.56,1.4799)(1.56133,1.49317)(1.56266,1.50672)
  (1.564,1.52054)(1.56533,1.53465)(1.56666,1.54904)(1.568,1.56371)
  (1.56933,1.57868)(1.57066,1.59394)(1.572,1.6095)(1.57333,1.62535)
  (1.57466,1.6415)(1.576,1.65794)(1.57733,1.67467)(1.57866,1.6917)
  (1.57999,1.70903)(1.58133,1.72664)(1.58266,1.74454)
  (1.58399,1.76271)(1.58533,1.78117)(1.58666,1.79989)
  (1.58799,1.81887)(1.58933,1.83811)(1.59066,1.8576)(1.59199,1.87732)
  (1.59333,1.89726)(1.59466,1.91742)(1.59599,1.93778)
  (1.59733,1.95832)(1.59866,1.97903)(1.59999,1.9999)(1.60133,2.02091)
  (1.60266,2.04204)(1.60399,2.06328)(1.60533,2.0846)(1.60666,2.106)
  (1.60799,2.12744)(1.60933,2.14891)(1.61066,2.1704)(1.61199,2.19187)
  (1.61333,2.21332)(1.61466,2.23472)(1.61599,2.25606)
  (1.61733,2.27731)(1.61866,2.29846)(1.61999,2.31949)
  (1.62133,2.34038)(1.62266,2.36112)(1.62399,2.38169)
  (1.62533,2.40208)(1.62666,2.42227)(1.62799,2.44225)
  (1.62933,2.46201)(1.63066,2.48153)(1.63199,2.50081)
  (1.63332,2.51984)(1.63466,2.53861)(1.63599,2.55711)
  (1.63732,2.57533)(1.63866,2.59328)(1.63999,2.61094)
  (1.64132,2.62832)(1.64266,2.6454)(1.64399,2.66219)(1.64532,2.67869)
  (1.64666,2.69489)(1.64799,2.7108)(1.64932,2.72642)(1.65066,2.74174)
  (1.65199,2.75677)(1.65332,2.77151)(1.65466,2.78596)
  (1.65599,2.80013)(1.65732,2.81401)(1.65866,2.82762)
  (1.65999,2.84095)(1.66132,2.85402)(1.66266,2.86682)
  (1.66399,2.87935)(1.66532,2.89163)(1.66666,2.90366)
  (1.66799,2.91543)(1.66932,2.92697)(1.67066,2.93826)
  (1.67199,2.94933)(1.67332,2.96016)(1.67466,2.97077)
  (1.67599,2.98116)(1.67732,2.99133)(1.67866,3.0013)(1.67999,3.01106)
  (1.68132,3.02062)(1.68266,3.02998)(1.68399,3.03916)
  (1.68532,3.04814)(1.68665,3.05695)(1.68799,3.06558)
  (1.68932,3.07403)(1.69065,3.08232)(1.69199,3.09044)(1.69332,3.0984)
  (1.69465,3.1062)(1.69599,3.11385)(1.69732,3.12135)(1.69865,3.12871)
  (1.69999,3.13592)(1.70132,3.143)(1.70265,3.14994)(1.70399,3.15675)
  (1.70532,3.16343)(1.70665,3.16998)(1.70799,3.17642)
  (1.70932,3.18273)(1.71065,3.18893)(1.71199,3.19502)(1.71332,3.201)
  (1.71465,3.20687)(1.71599,3.21263)(1.71732,3.21829)
  (1.71865,3.22386)(1.71999,3.22932)(1.72132,3.23469)
  (1.72265,3.23997)(1.72399,3.24516)(1.72532,3.25026)
  (1.72665,3.25527)(1.72799,3.2602)(1.72932,3.26505)(1.73065,3.26982)
  (1.73199,3.27451)(1.73332,3.27913)(1.73465,3.28367)
  (1.73599,3.28813)(1.73732,3.29253)(1.73865,3.29686)
  (1.73998,3.30112)(1.74132,3.30531)(1.74265,3.30944)
  (1.74398,3.31351)(1.74532,3.31751)(1.74665,3.32146)
  (1.74798,3.32534)(1.74932,3.32917)(1.75065,3.33294)
  (1.75198,3.33666)(1.75332,3.34032)(1.75465,3.34393)
  (1.75598,3.34749)(1.75732,3.351)(1.75865,3.35446)(1.75998,3.35788)
  (1.76132,3.36124)(1.76265,3.36456)(1.76398,3.36784)
  (1.76532,3.37107)(1.76665,3.37425)(1.76798,3.3774)(1.76932,3.3805)
  (1.77065,3.38357)(1.77198,3.38659)(1.77332,3.38957)
  (1.77465,3.39252)(1.77598,3.39543)(1.77732,3.39831)
  (1.77865,3.40114)(1.77998,3.40395)(1.78132,3.40672)
  (1.78265,3.40945)(1.78398,3.41215)(1.78532,3.41482)
  (1.78665,3.41746)(1.78798,3.42007)(1.78932,3.42265)(1.79065,3.4252)
  (1.79198,3.42772)(1.79331,3.43021)(1.79465,3.43267)
  (1.79598,3.43511)(1.79731,3.43751)(1.79865,3.4399)(1.79998,3.44225)
  (1.80131,3.44458)(1.80265,3.44689)(1.80398,3.44917)
  (1.80531,3.45143)(1.80665,3.45366)(1.80798,3.45587)
  (1.80931,3.45806)(1.81065,3.46023)(1.81198,3.46237)
  (1.81331,3.46449)(1.81465,3.4666)(1.81598,3.46868)(1.81731,3.47074)
  (1.81865,3.47278)(1.81998,3.4748)(1.82131,3.47681)(1.82265,3.47879)
  (1.82398,3.48076)(1.82531,3.4827)(1.82665,3.48463)(1.82798,3.48654)
  (1.82931,3.48844)(1.83065,3.49032)(1.83198,3.49218)(1.83331,3.49403)
\path(1.83331,3.49403)(1.83465,3.49586)(1.83598,3.49767)
  (1.83731,3.49947)(1.83865,3.50125)(1.83998,3.50302)
  (1.84131,3.50478)(1.84265,3.50652)(1.84398,3.50824)
  (1.84531,3.50995)(1.84664,3.51165)(1.84798,3.51334)
  (1.84931,3.51501)(1.85064,3.51667)(1.85198,3.51831)
  (1.85331,3.51995)(1.85464,3.52157)(1.85598,3.52318)
  (1.85731,3.52478)(1.85864,3.52636)(1.85998,3.52794)(1.86131,3.5295)
  (1.86264,3.53106)(1.86398,3.5326)(1.86531,3.53413)(1.86664,3.53565)
  (1.86798,3.53716)(1.86931,3.53866)(1.87064,3.54015)
  (1.87198,3.54164)(1.87331,3.54311)(1.87464,3.54457)
  (1.87598,3.54602)(1.87731,3.54747)(1.87864,3.5489)(1.87998,3.55033)
  (1.88131,3.55175)(1.88264,3.55315)(1.88398,3.55456)
  (1.88531,3.55595)(1.88664,3.55733)(1.88798,3.55871)
  (1.88931,3.56008)(1.89064,3.56144)(1.89198,3.5628)(1.89331,3.56414)
  (1.89464,3.56548)(1.89598,3.56681)(1.89731,3.56814)
  (1.89864,3.56946)(1.89997,3.57077)
\path(1.90002,0.429228)(1.91202,0.440757)(1.92402,0.451839)
  (1.93602,0.462548)(1.94802,0.472953)(1.96002,0.483114)
  (1.97202,0.493089)(1.98402,0.502933)(1.99602,0.512696)
  (2.00802,0.522429)(2.02002,0.53218)(2.03202,0.542001)
  (2.04402,0.551941)(2.05602,0.562053)(2.06802,0.572393)
  (2.08002,0.58302)(2.09202,0.593999)(2.10402,0.605401)
  (2.11602,0.617305)(2.12802,0.6298)(2.14001,0.642988)
  (2.15201,0.656986)(2.16401,0.671929)(2.17601,0.687977)
  (2.18801,0.70532)(2.20001,0.724183)(2.21201,0.744838)
  (2.22401,0.767618)(2.23601,0.79293)(2.24801,0.821281)
  (2.26001,0.853302)(2.27201,0.889792)(2.28401,0.931763)
  (2.29601,0.980508)(2.30801,1.03767)(2.32001,1.10534)
  (2.33201,1.18609)(2.34401,1.28294)(2.35601,1.39907)
  (2.36801,1.53698)(2.38,1.69702)(2.392,1.87532)(2.404,2.06288)
  (2.416,2.24746)(2.428,2.41787)(2.44,2.56752)(2.452,2.69473)
  (2.464,2.80112)(2.476,2.88964)(2.488,2.96345)(2.5,3.0254)
  (2.512,3.07781)(2.524,3.12255)(2.536,3.1611)(2.548,3.19459)
  (2.56,3.22394)(2.572,3.24985)(2.584,3.27289)(2.596,3.29351)
  (2.608,3.31208)(2.61999,3.3289)(2.63199,3.34421)(2.64399,3.35821)
  (2.65599,3.37108)(2.66799,3.38295)(2.67999,3.39393)
  (2.69199,3.40415)(2.70399,3.41367)(2.71599,3.42258)
  (2.72799,3.43093)(2.73999,3.4388)(2.75199,3.44621)(2.76399,3.45322)
  (2.77599,3.45987)(2.78799,3.46618)(2.79999,3.47219)
  (2.81199,3.47793)(2.82399,3.48341)(2.83599,3.48866)
  (2.84799,3.49369)(2.85998,3.49853)(2.87198,3.50319)
  (2.88398,3.50769)(2.89598,3.51202)(2.90798,3.51622)
  (2.91998,3.52029)(2.93198,3.52423)(2.94398,3.52806)
  (2.95598,3.53179)(2.96798,3.53542)(2.97998,3.53897)
  (2.99198,3.54243)(3.00398,3.54581)(3.01598,3.54913)
  (3.02798,3.55238)(3.03998,3.55557)(3.05198,3.5587)(3.06398,3.56179)
  (3.07598,3.56483)(3.08798,3.56783)(3.09997,3.57079)
\path(3.10002,0.42921)(3.12002,0.434075)(3.14002,0.438866)
  (3.16002,0.443598)(3.18002,0.448288)(3.20002,0.452951)
  (3.22002,0.457603)(3.24002,0.462258)(3.26002,0.466932)
  (3.28002,0.471641)(3.30002,0.4764)(3.32002,0.481228)
  (3.34002,0.486142)(3.36002,0.491161)(3.38002,0.496306)
  (3.40002,0.501599)(3.42002,0.507066)(3.44002,0.512734)
  (3.46002,0.518634)(3.48002,0.524801)(3.50001,0.531274)
  (3.52001,0.538099)(3.54001,0.545328)(3.56001,0.553024)
  (3.58001,0.561257)(3.60001,0.570113)(3.62001,0.579695)
  (3.64001,0.590125)(3.66001,0.601554)(3.68001,0.614167)
  (3.70001,0.628194)(3.72001,0.643927)(3.74001,0.661739)
  (3.76001,0.682115)(3.78001,0.705695)(3.80001,0.733341)
  (3.82001,0.766237)(3.84001,0.806043)(3.86001,0.855144)
  (3.88001,0.917039)(3.9,0.99696)(3.92,1.10275)(3.94,1.24578)
  (3.96,1.44028)(3.98,1.69613)(4,2.00004)(4.02,2.30509)(4.04,2.56337)
  (4.06,2.76022)(4.08,2.90499)(4.1,3.01195)(4.12,3.09262)
  (4.14,3.15498)(4.16,3.20434)(4.18,3.24427)(4.2,3.27718)
  (4.22,3.30475)(4.24,3.32819)(4.26,3.34836)(4.28,3.36592)
  (4.29999,3.38136)(4.31999,3.39504)(4.33999,3.40727)
  (4.35999,3.41828)(4.37999,3.42825)(4.39999,3.43733)
  (4.41999,3.44564)(4.43999,3.45329)(4.45999,3.46036)
  (4.47999,3.46693)(4.49999,3.47304)(4.51999,3.47876)
  (4.53999,3.48413)(4.55999,3.48918)(4.57999,3.49394)
  (4.59999,3.49846)(4.61999,3.50274)(4.63999,3.50681)(4.65999,3.5107)
  (4.67999,3.51442)(4.69998,3.51798)(4.71998,3.5214)(4.73998,3.52469)
  (4.75998,3.52786)(4.77998,3.53092)(4.79998,3.53388)
  (4.81998,3.53676)(4.83998,3.53954)(4.85998,3.54226)(4.87998,3.5449)
  (4.89998,3.54748)(4.91998,3.55)(4.93998,3.55246)(4.95998,3.55488)
  (4.97998,3.55725)(4.99998,3.55959)(5.01998,3.56189)
  (5.03998,3.56415)(5.05998,3.56639)(5.07998,3.5686)(5.09997,3.57079)
\path(5.10002,0.429206)(5.10902,0.430186)(5.11802,0.431163)
  (5.12702,0.432136)(5.13602,0.433107)(5.14502,0.434075)
  (5.15402,0.435041)(5.16302,0.436005)(5.17202,0.436967)
  (5.18102,0.437928)(5.19002,0.438887)(5.19902,0.439846)
  (5.20802,0.440804)(5.21702,0.441762)(5.22602,0.44272)
  (5.23502,0.443678)(5.24402,0.444636)(5.25302,0.445595)
  (5.26202,0.446556)(5.27102,0.447518)(5.28002,0.448481)
  (5.28902,0.449446)(5.29802,0.450413)(5.30702,0.451383)
  (5.31602,0.452356)(5.32502,0.453332)(5.33402,0.454311)
  (5.34302,0.455293)(5.35202,0.45628)(5.36102,0.457271)
  (5.37002,0.458267)(5.37902,0.459267)(5.38802,0.460273)
  (5.39702,0.461285)(5.40602,0.462302)(5.41502,0.463326)
  (5.42402,0.464356)(5.43302,0.465394)(5.44202,0.466439)
  (5.45102,0.467491)(5.46001,0.468552)(5.46901,0.469622)
  (5.47801,0.470701)(5.48701,0.471789)(5.49601,0.472887)
  (5.50501,0.473995)(5.51401,0.475115)(5.52301,0.476245)
  (5.53201,0.477388)(5.54101,0.478543)(5.55001,0.479711)
  (5.55901,0.480893)(5.56801,0.482088)(5.57701,0.483299)
  (5.58601,0.484525)(5.59501,0.485767)(5.60401,0.487025)
  (5.61301,0.488301)(5.62201,0.489595)(5.63101,0.490908)
  (5.64001,0.492241)(5.64901,0.493594)(5.65801,0.494969)
  (5.66701,0.496367)(5.67601,0.497787)(5.68501,0.499232)
  (5.69401,0.500702)(5.70301,0.502199)(5.71201,0.503724)
  (5.72101,0.505277)(5.73001,0.50686)(5.73901,0.508475)
  (5.74801,0.510123)(5.75701,0.511806)(5.76601,0.513524)
  (5.77501,0.51528)(5.78401,0.517075)(5.79301,0.518911)
  (5.80201,0.520791)(5.81101,0.522716)(5.82,0.524688)(5.829,0.52671)
  (5.838,0.528785)(5.847,0.530914)(5.856,0.533101)(5.865,0.535348)
  (5.874,0.537659)(5.883,0.540037)(5.892,0.542487)(5.901,0.54501)
  (5.91,0.547613)(5.919,0.550299)(5.928,0.553072)(5.937,0.555939)
  (5.946,0.558904)(5.955,0.561974)(5.964,0.565155)(5.973,0.568454)
  (5.982,0.571878)(5.991,0.575436)(6,0.579136)
\allinethickness{0.4pt}%
\color{rgb_000000}%
\path(0,3.5708)(0.0348837,3.5708)
\path(0.104651,3.5708)(0.139535,3.5708)
\path(0.139535,3.5708)(0.174419,3.5708)
\path(0.244186,3.5708)(0.27907,3.5708)
\path(0.27907,3.5708)(0.313953,3.5708)
\path(0.383721,3.5708)(0.418605,3.5708)
\path(0.418605,3.5708)(0.453488,3.5708)
\path(0.523256,3.5708)(0.55814,3.5708)
\path(0.55814,3.5708)(0.593023,3.5708)
\path(0.662791,3.5708)(0.697674,3.5708)
\path(0.697674,3.5708)(0.732558,3.5708)
\path(0.802326,3.5708)(0.837209,3.5708)
\path(0.837209,3.5708)(0.872093,3.5708)
\path(0.94186,3.5708)(0.976744,3.5708)
\path(0.976744,3.5708)(1.01163,3.5708)
\path(1.0814,3.5708)(1.11628,3.5708)
\path(1.11628,3.5708)(1.15116,3.5708)
\path(1.22093,3.5708)(1.25581,3.5708)
\path(1.25581,3.5708)(1.2907,3.5708)
\path(1.36047,3.5708)(1.39535,3.5708)
\path(1.39535,3.5708)(1.43023,3.5708)
\path(1.5,3.5708)(1.53488,3.5708)
\path(1.53488,3.5708)(1.56977,3.5708)
\path(1.63953,3.5708)(1.67442,3.5708)
\path(1.67442,3.5708)(1.7093,3.5708)
\path(1.77907,3.5708)(1.81395,3.5708)
\path(1.81395,3.5708)(1.84884,3.5708)
\path(1.9186,3.5708)(1.95349,3.5708)
\path(1.95349,3.5708)(1.98837,3.5708)
\path(2.05814,3.5708)(2.09302,3.5708)
\path(2.09302,3.5708)(2.12791,3.5708)
\path(2.19767,3.5708)(2.23256,3.5708)
\path(2.23256,3.5708)(2.26744,3.5708)
\path(2.33721,3.5708)(2.37209,3.5708)
\path(2.37209,3.5708)(2.40698,3.5708)
\path(2.47674,3.5708)(2.51163,3.5708)
\path(2.51163,3.5708)(2.54651,3.5708)
\path(2.61628,3.5708)(2.65116,3.5708)
\path(2.65116,3.5708)(2.68605,3.5708)
\path(2.75581,3.5708)(2.7907,3.5708)
\path(2.7907,3.5708)(2.82558,3.5708)
\path(2.89535,3.5708)(2.93023,3.5708)
\path(2.93023,3.5708)(2.96512,3.5708)
\path(3.03488,3.5708)(3.06977,3.5708)
\path(3.06977,3.5708)(3.10465,3.5708)
\path(3.17442,3.5708)(3.2093,3.5708)
\path(3.2093,3.5708)(3.24419,3.5708)
\path(3.31395,3.5708)(3.34884,3.5708)
\path(3.34884,3.5708)(3.38372,3.5708)
\path(3.45349,3.5708)(3.48837,3.5708)
\path(3.48837,3.5708)(3.52326,3.5708)
\path(3.59302,3.5708)(3.62791,3.5708)
\path(3.62791,3.5708)(3.66279,3.5708)
\path(3.73256,3.5708)(3.76744,3.5708)
\path(3.76744,3.5708)(3.80233,3.5708)
\path(3.87209,3.5708)(3.90698,3.5708)
\path(3.90698,3.5708)(3.94186,3.5708)
\path(4.01163,3.5708)(4.04651,3.5708)
\path(4.04651,3.5708)(4.0814,3.5708)
\path(4.15116,3.5708)(4.18605,3.5708)
\path(4.18605,3.5708)(4.22093,3.5708)
\path(4.2907,3.5708)(4.32558,3.5708)
\path(4.32558,3.5708)(4.36047,3.5708)
\path(4.43023,3.5708)(4.46512,3.5708)
\path(4.46512,3.5708)(4.5,3.5708)
\path(4.56977,3.5708)(4.60465,3.5708)
\path(4.60465,3.5708)(4.63953,3.5708)
\path(4.7093,3.5708)(4.74419,3.5708)
\path(4.74419,3.5708)(4.77907,3.5708)
\path(4.84884,3.5708)(4.88372,3.5708)
\path(4.88372,3.5708)(4.9186,3.5708)
\path(4.98837,3.5708)(5.02326,3.5708)
\path(5.02326,3.5708)(5.05814,3.5708)
\path(5.12791,3.5708)(5.16279,3.5708)
\path(5.16279,3.5708)(5.19767,3.5708)
\path(5.26744,3.5708)(5.30233,3.5708)
\path(5.30233,3.5708)(5.33721,3.5708)
\path(5.40698,3.5708)(5.44186,3.5708)
\path(5.44186,3.5708)(5.47674,3.5708)
\path(5.54651,3.5708)(5.5814,3.5708)
\path(5.5814,3.5708)(5.61628,3.5708)
\path(5.68605,3.5708)(5.72093,3.5708)
\path(5.72093,3.5708)(5.75581,3.5708)
\path(5.82558,3.5708)(5.86047,3.5708)
\path(5.86047,3.5708)(5.89535,3.5708)
\path(5.96512,3.5708)(6,3.5708)
\path(0,0.429204)(0.0348837,0.429204)
\path(0.104651,0.429204)(0.139535,0.429204)
\path(0.139535,0.429204)(0.174419,0.429204)
\path(0.244186,0.429204)(0.27907,0.429204)
\path(0.27907,0.429204)(0.313953,0.429204)
\path(0.383721,0.429204)(0.418605,0.429204)
\path(0.418605,0.429204)(0.453488,0.429204)
\path(0.523256,0.429204)(0.55814,0.429204)
\path(0.55814,0.429204)(0.593023,0.429204)
\path(0.662791,0.429204)(0.697674,0.429204)
\path(0.697674,0.429204)(0.732558,0.429204)
\path(0.802326,0.429204)(0.837209,0.429204)
\path(0.837209,0.429204)(0.872093,0.429204)
\path(0.94186,0.429204)(0.976744,0.429204)
\path(0.976744,0.429204)(1.01163,0.429204)
\path(1.0814,0.429204)(1.11628,0.429204)
\path(1.11628,0.429204)(1.15116,0.429204)
\path(1.22093,0.429204)(1.25581,0.429204)
\path(1.25581,0.429204)(1.2907,0.429204)
\path(1.36047,0.429204)(1.39535,0.429204)
\path(1.39535,0.429204)(1.43023,0.429204)
\path(1.5,0.429204)(1.53488,0.429204)
\path(1.53488,0.429204)(1.56977,0.429204)
\path(1.63953,0.429204)(1.67442,0.429204)
\path(1.67442,0.429204)(1.7093,0.429204)
\path(1.77907,0.429204)(1.81395,0.429204)
\path(1.81395,0.429204)(1.84884,0.429204)
\path(1.9186,0.429204)(1.95349,0.429204)
\path(1.95349,0.429204)(1.98837,0.429204)
\path(2.05814,0.429204)(2.09302,0.429204)
\path(2.09302,0.429204)(2.12791,0.429204)
\path(2.19767,0.429204)(2.23256,0.429204)
\path(2.23256,0.429204)(2.26744,0.429204)
\path(2.33721,0.429204)(2.37209,0.429204)
\path(2.37209,0.429204)(2.40698,0.429204)
\path(2.47674,0.429204)(2.51163,0.429204)
\path(2.51163,0.429204)(2.54651,0.429204)
\path(2.61628,0.429204)(2.65116,0.429204)
\path(2.65116,0.429204)(2.68605,0.429204)
\path(2.75581,0.429204)(2.7907,0.429204)
\path(2.7907,0.429204)(2.82558,0.429204)
\path(2.89535,0.429204)(2.93023,0.429204)
\path(2.93023,0.429204)(2.96512,0.429204)
\path(3.03488,0.429204)(3.06977,0.429204)
\path(3.06977,0.429204)(3.10465,0.429204)
\path(3.17442,0.429204)(3.2093,0.429204)
\path(3.2093,0.429204)(3.24419,0.429204)
\path(3.31395,0.429204)(3.34884,0.429204)
\path(3.34884,0.429204)(3.38372,0.429204)
\path(3.45349,0.429204)(3.48837,0.429204)
\path(3.48837,0.429204)(3.52326,0.429204)
\path(3.59302,0.429204)(3.62791,0.429204)
\path(3.62791,0.429204)(3.66279,0.429204)
\path(3.73256,0.429204)(3.76744,0.429204)
\path(3.76744,0.429204)(3.80233,0.429204)
\path(3.87209,0.429204)(3.90698,0.429204)
\path(3.90698,0.429204)(3.94186,0.429204)
\path(4.01163,0.429204)(4.04651,0.429204)
\path(4.04651,0.429204)(4.0814,0.429204)
\path(4.15116,0.429204)(4.18605,0.429204)
\path(4.18605,0.429204)(4.22093,0.429204)
\path(4.2907,0.429204)(4.32558,0.429204)
\path(4.32558,0.429204)(4.36047,0.429204)
\path(4.43023,0.429204)(4.46512,0.429204)
\path(4.46512,0.429204)(4.5,0.429204)
\path(4.56977,0.429204)(4.60465,0.429204)
\path(4.60465,0.429204)(4.63953,0.429204)
\path(4.7093,0.429204)(4.74419,0.429204)
\path(4.74419,0.429204)(4.77907,0.429204)
\path(4.84884,0.429204)(4.88372,0.429204)
\path(4.88372,0.429204)(4.9186,0.429204)
\path(4.98837,0.429204)(5.02326,0.429204)
\path(5.02326,0.429204)(5.05814,0.429204)
\path(5.12791,0.429204)(5.16279,0.429204)
\path(5.16279,0.429204)(5.19767,0.429204)
\path(5.26744,0.429204)(5.30233,0.429204)
\path(5.30233,0.429204)(5.33721,0.429204)
\path(5.40698,0.429204)(5.44186,0.429204)
\path(5.44186,0.429204)(5.47674,0.429204)
\path(5.54651,0.429204)(5.5814,0.429204)
\path(5.5814,0.429204)(5.61628,0.429204)
\path(5.68605,0.429204)(5.72093,0.429204)
\path(5.72093,0.429204)(5.75581,0.429204)
\path(5.82558,0.429204)(5.86047,0.429204)
\path(5.86047,0.429204)(5.89535,0.429204)
\path(5.96512,0.429204)(6,0.429204)
\path(1.9,0)(1.9,0.0344828)
\path(1.9,0.103448)(1.9,0.137931)
\path(1.9,0.137931)(1.9,0.172414)
\path(1.9,0.241379)(1.9,0.275862)
\path(1.9,0.275862)(1.9,0.310345)
\path(1.9,0.37931)(1.9,0.413793)
\path(1.9,0.413793)(1.9,0.448276)
\path(1.9,0.517241)(1.9,0.551724)
\path(1.9,0.551724)(1.9,0.586207)
\path(1.9,0.655172)(1.9,0.689655)
\path(1.9,0.689655)(1.9,0.724138)
\path(1.9,0.793103)(1.9,0.827586)
\path(1.9,0.827586)(1.9,0.862069)
\path(1.9,0.931034)(1.9,0.965517)
\path(1.9,0.965517)(1.9,1)
\path(1.9,1.06897)(1.9,1.10345)
\path(1.9,1.10345)(1.9,1.13793)
\path(1.9,1.2069)(1.9,1.24138)
\path(1.9,1.24138)(1.9,1.27586)
\path(1.9,1.34483)(1.9,1.37931)
\path(1.9,1.37931)(1.9,1.41379)
\path(1.9,1.48276)(1.9,1.51724)
\path(1.9,1.51724)(1.9,1.55172)
\path(1.9,1.62069)(1.9,1.65517)
\path(1.9,1.65517)(1.9,1.68966)
\path(1.9,1.75862)(1.9,1.7931)
\path(1.9,1.7931)(1.9,1.82759)
\path(1.9,1.89655)(1.9,1.93103)
\path(1.9,1.93103)(1.9,1.96552)
\path(1.9,2.03448)(1.9,2.06897)
\path(1.9,2.06897)(1.9,2.10345)
\path(1.9,2.17241)(1.9,2.2069)
\path(1.9,2.2069)(1.9,2.24138)
\path(1.9,2.31034)(1.9,2.34483)
\path(1.9,2.34483)(1.9,2.37931)
\path(1.9,2.44828)(1.9,2.48276)
\path(1.9,2.48276)(1.9,2.51724)
\path(1.9,2.58621)(1.9,2.62069)
\path(1.9,2.62069)(1.9,2.65517)
\path(1.9,2.72414)(1.9,2.75862)
\path(1.9,2.75862)(1.9,2.7931)
\path(1.9,2.86207)(1.9,2.89655)
\path(1.9,2.89655)(1.9,2.93103)
\path(1.9,3)(1.9,3.03448)
\path(1.9,3.03448)(1.9,3.06897)
\path(1.9,3.13793)(1.9,3.17241)
\path(1.9,3.17241)(1.9,3.2069)
\path(1.9,3.27586)(1.9,3.31034)
\path(1.9,3.31034)(1.9,3.34483)
\path(1.9,3.41379)(1.9,3.44828)
\path(1.9,3.44828)(1.9,3.48276)
\path(1.9,3.55172)(1.9,3.58621)
\path(1.9,3.58621)(1.9,3.62069)
\path(1.9,3.68966)(1.9,3.72414)
\path(1.9,3.72414)(1.9,3.75862)
\path(1.9,3.82759)(1.9,3.86207)
\path(1.9,3.86207)(1.9,3.89655)
\path(1.9,3.96552)(1.9,4)
\path(3.1,0)(3.1,0.0344828)
\path(3.1,0.103448)(3.1,0.137931)
\path(3.1,0.137931)(3.1,0.172414)
\path(3.1,0.241379)(3.1,0.275862)
\path(3.1,0.275862)(3.1,0.310345)
\path(3.1,0.37931)(3.1,0.413793)
\path(3.1,0.413793)(3.1,0.448276)
\path(3.1,0.517241)(3.1,0.551724)
\path(3.1,0.551724)(3.1,0.586207)
\path(3.1,0.655172)(3.1,0.689655)
\path(3.1,0.689655)(3.1,0.724138)
\path(3.1,0.793103)(3.1,0.827586)
\path(3.1,0.827586)(3.1,0.862069)
\path(3.1,0.931034)(3.1,0.965517)
\path(3.1,0.965517)(3.1,1)
\path(3.1,1.06897)(3.1,1.10345)
\path(3.1,1.10345)(3.1,1.13793)
\path(3.1,1.2069)(3.1,1.24138)
\path(3.1,1.24138)(3.1,1.27586)
\path(3.1,1.34483)(3.1,1.37931)
\path(3.1,1.37931)(3.1,1.41379)
\path(3.1,1.48276)(3.1,1.51724)
\path(3.1,1.51724)(3.1,1.55172)
\path(3.1,1.62069)(3.1,1.65517)
\path(3.1,1.65517)(3.1,1.68966)
\path(3.1,1.75862)(3.1,1.7931)
\path(3.1,1.7931)(3.1,1.82759)
\path(3.1,1.89655)(3.1,1.93103)
\path(3.1,1.93103)(3.1,1.96552)
\path(3.1,2.03448)(3.1,2.06897)
\path(3.1,2.06897)(3.1,2.10345)
\path(3.1,2.17241)(3.1,2.2069)
\path(3.1,2.2069)(3.1,2.24138)
\path(3.1,2.31034)(3.1,2.34483)
\path(3.1,2.34483)(3.1,2.37931)
\path(3.1,2.44828)(3.1,2.48276)
\path(3.1,2.48276)(3.1,2.51724)
\path(3.1,2.58621)(3.1,2.62069)
\path(3.1,2.62069)(3.1,2.65517)
\path(3.1,2.72414)(3.1,2.75862)
\path(3.1,2.75862)(3.1,2.7931)
\path(3.1,2.86207)(3.1,2.89655)
\path(3.1,2.89655)(3.1,2.93103)
\path(3.1,3)(3.1,3.03448)
\path(3.1,3.03448)(3.1,3.06897)
\path(3.1,3.13793)(3.1,3.17241)
\path(3.1,3.17241)(3.1,3.2069)
\path(3.1,3.27586)(3.1,3.31034)
\path(3.1,3.31034)(3.1,3.34483)
\path(3.1,3.41379)(3.1,3.44828)
\path(3.1,3.44828)(3.1,3.48276)
\path(3.1,3.55172)(3.1,3.58621)
\path(3.1,3.58621)(3.1,3.62069)
\path(3.1,3.68966)(3.1,3.72414)
\path(3.1,3.72414)(3.1,3.75862)
\path(3.1,3.82759)(3.1,3.86207)
\path(3.1,3.86207)(3.1,3.89655)
\path(3.1,3.96552)(3.1,4)
\path(5.1,0)(5.1,0.0344828)
\path(5.1,0.103448)(5.1,0.137931)
\path(5.1,0.137931)(5.1,0.172414)
\path(5.1,0.241379)(5.1,0.275862)
\path(5.1,0.275862)(5.1,0.310345)
\path(5.1,0.37931)(5.1,0.413793)
\path(5.1,0.413793)(5.1,0.448276)
\path(5.1,0.517241)(5.1,0.551724)
\path(5.1,0.551724)(5.1,0.586207)
\path(5.1,0.655172)(5.1,0.689655)
\path(5.1,0.689655)(5.1,0.724138)
\path(5.1,0.793103)(5.1,0.827586)
\path(5.1,0.827586)(5.1,0.862069)
\path(5.1,0.931034)(5.1,0.965517)
\path(5.1,0.965517)(5.1,1)
\path(5.1,1.06897)(5.1,1.10345)
\path(5.1,1.10345)(5.1,1.13793)
\path(5.1,1.2069)(5.1,1.24138)
\path(5.1,1.24138)(5.1,1.27586)
\path(5.1,1.34483)(5.1,1.37931)
\path(5.1,1.37931)(5.1,1.41379)
\path(5.1,1.48276)(5.1,1.51724)
\path(5.1,1.51724)(5.1,1.55172)
\path(5.1,1.62069)(5.1,1.65517)
\path(5.1,1.65517)(5.1,1.68966)
\path(5.1,1.75862)(5.1,1.7931)
\path(5.1,1.7931)(5.1,1.82759)
\path(5.1,1.89655)(5.1,1.93103)
\path(5.1,1.93103)(5.1,1.96552)
\path(5.1,2.03448)(5.1,2.06897)
\path(5.1,2.06897)(5.1,2.10345)
\path(5.1,2.17241)(5.1,2.2069)
\path(5.1,2.2069)(5.1,2.24138)
\path(5.1,2.31034)(5.1,2.34483)
\path(5.1,2.34483)(5.1,2.37931)
\path(5.1,2.44828)(5.1,2.48276)
\path(5.1,2.48276)(5.1,2.51724)
\path(5.1,2.58621)(5.1,2.62069)
\path(5.1,2.62069)(5.1,2.65517)
\path(5.1,2.72414)(5.1,2.75862)
\path(5.1,2.75862)(5.1,2.7931)
\path(5.1,2.86207)(5.1,2.89655)
\path(5.1,2.89655)(5.1,2.93103)
\path(5.1,3)(5.1,3.03448)
\path(5.1,3.03448)(5.1,3.06897)
\path(5.1,3.13793)(5.1,3.17241)
\path(5.1,3.17241)(5.1,3.2069)
\path(5.1,3.27586)(5.1,3.31034)
\path(5.1,3.31034)(5.1,3.34483)
\path(5.1,3.41379)(5.1,3.44828)
\path(5.1,3.44828)(5.1,3.48276)
\path(5.1,3.55172)(5.1,3.58621)
\path(5.1,3.58621)(5.1,3.62069)
\path(5.1,3.68966)(5.1,3.72414)
\path(5.1,3.72414)(5.1,3.75862)
\path(5.1,3.82759)(5.1,3.86207)
\path(5.1,3.86207)(5.1,3.89655)
\path(5.1,3.96552)(5.1,4)
\put(1.5,1.09498){\color{rgb_ff0000}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(1.46485,2.03515){\makebox(0,0)[br]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(1.5,4.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\alpha_{\pm}$}}}
\put(6.07029,2){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $\lambda$}}}
\put(1.42971,1.09498){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize \color{red}{$\alpha_{\ast}$}}}}
\put(1.93515,2.03565){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $4^{2}$}}}
\put(3.13515,2.03565){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $8^{2}$}}}
\put(5.13515,2.03565){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $12^{2}$}}}
\put(1.93512,3.60592){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\lambda_{\pm,0}$}}}}
\put(3.13512,3.60594){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\lambda_{\pm,1}$}}}}
\put(5.13512,3.60594){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\lambda_{\pm,2}$}}}}
\put(1.46485,0.394058){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $-\pi$}}}
\put(1.46485,3.60594){\makebox(0,0)[br]{\hbox{\color{rgb_000000}\scriptsize $+\pi$}}}
\end{picture}%

